UniverSat: Resolution- and Modality-Agnostic Transformers for Earth Observation

Vision Transformers (ViT) dominate computer vision. However, their reliance on rigid patch projectors hinders transfer to Earth Observation (EO), where input modalities, scales, and resolutions vary widely. We introduce UniverSat, a ViT-style backbone built around a Universal Patch Encoder that maps patches from arbitrary spatial, spectral, and temporal resolutions, and from both optical and non-optical sensors, into a shared embedding space with a shared set of weights. This enables training a single model on heterogeneous multimodal corpora via self-supervision, yielding robust, sensor-agnostic spatial features. We validate this approach with strong results across classification and segmentation on standard EO benchmarks from GeoBench, PANGEABench, and SpectralEarth. Our code and models are available at https://github.com/gastruc/UniverSat.

==> figures/aca2.tex <==
\def\xsymb{-3}
\def\xinput{-0}
\def\xpool{3.5}
\def\xlinear{5.5}
\def\xkey{5}
\def\xvalue{7.5}
\def\xquerry{4}
\def\xca{8}
\def\xres{8.5}
\def\xFF{10.0}
\def\xplus{13.0}
\def\xout{12}

\def\yinput{0}
\def\ymid{1}
\def\yquerry{2}

\def\linwidth{1.5}
\def\CAheight{1}
\def\pluswidth{0.5}
\def\keysep{0.5}
\def\shift{0.5}
\def\acaheight{1.5}
\def\acawidth{1.5}
\def\keygap{0.5}

\def\expansion{1.7}

\def\bigstep{0}

\definecolor{LINCOLOR}{RGB}{255, 105, 180}
\definecolor{ACACOLOR}{RGB}{0, 150, 136}
\definecolor{TENSORCOLOR}{RGB}{255, 105, 180}
\definecolor{OPERATIONCOLOR}{RGB}{153, 102, 255}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}
[
linear/.style={draw=LINCOLOR, fill=LINCOLOR!20, rectangle, rounded corners, align=center, very thick,inner sep=1mm, minimum width=\linwidth cm},
tensor/.style={draw=TENSORCOLOR, fill=TENSORCOLOR!20, rectangle,  align=center, very thick,inner sep=1mm, minimum width=\linwidth cm},
operation/.style={draw=OPERATIONCOLOR, fill=OPERATIONCOLOR!20, ellipse,  align=center, very thick,inner sep=1mm, minimum width=\linwidth cm},
aca/.style={draw=ACACOLOR, fill=ACACOLOR!20, rectangle, rounded corners, minimum height=\acaheight cm, minimum width=\acawidth cm, align=right, very thick,inner sep=1mm,text depth = \acaheight cm},
]

\node [draw=none] at (\xinput,\yinput+1.35) {};

\node [aca] (acasymb) at (\xsymb,\ymid) {\footnotesize \shortstack{$\ACA_{X}^\alpha$}};

\node [draw=none, inner sep=0mm] (cubeC) at (\xsymb,\ymid) {
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{1}{1}{1}{1}{1}{1}{0.5}{black}{3}
\begin{pgfinterruptboundingbox}
\draw [draw=red, very thick, ->] (\xmax+\shift,0,0) -- (\xmax+\shift,\ymax,0);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
};


\node [draw=none, right=0mm of acasymb] {\Huge $\mathbf{=}$};

\node [draw=none] (input) at (0, \ymid) 
{
\begin{tikzpicture}[tdplot_main_coords, line join=round,scale=0.6,remember picture, scale=0.75]

\draw [thick, black, <->] (0,-0.5,0) -- node [draw=none, below] {\large \rotatebox{-15}{$Y_1$}} (4,-0.5,0);

\draw [thick, black, <->] (-0.5,0,2.5) -- node [draw=none, above left] {\large \textcolor{red}{$X$}} (-0.5,3,2.5);

\draw [thick, black, <->] (-0.5,0,+0) -- node [draw=none, left] {\large $Y_2$} (-0.5,0,2);

\cubenotikz{4}{3}{2}{4}{3}{2}{5}{black}{1}


\draw [ultra thick, draw=red!100!black, -] (4,3,2) -- (3,3,2) -- (3,0,2) -- (4,0,2) -- (4,3,2) -- (4,3,1) -- (4,0,1) -- (3,0,1) -- (3,0,2) (4,0,1) -- (4,0,2);

\end{tikzpicture}
}; 

\node [draw=none, below=-1mm of input] {\scriptsize $\displaystyle{\textcolor{red}{\mathbf{X}} \times Y \times D}$};

\node [operation] (pool) at (\xpool,\yquerry) { \texttt{pool}$_{X}$};

\node[linear] (linearkey) at (\xlinear,\yinput) {\texttt{Linear}};

\node[linear] (linearquerry) at (\xlinear,\yquerry) {\texttt{Linear}};

\node [draw=none, above=0mm of linearkey] {\footnotesize $D \mapsto 2 \alpha D$};
\node [draw=none, below=0mm of linearquerry] {\footnotesize $D \mapsto \alpha D$};

\node[linear, minimum height=\CAheight cm] (CA) at (\xca,\yquerry) {\texttt {\shortstack{cross-\\attention}}};

\node[linear] (FF) at (\xFF,\yquerry) {\texttt{\shortstack{Feed\\Forward}}};


\node [draw=none, scale=0.75] (output) at (\xout, \yinput+0.75) 
{
\begin{tikzpicture}[tdplot_main_coords, line join=round,scale=0.6]

\draw [thick, black, <->] (0,-0.5,0) -- node [draw=none, below] {\large \rotatebox{-15}{$Y_1$}} (4,-0.5,0);

\draw [thick, black, <->] (-0.5,0,+0) -- node [draw=none, left] {\large $Y_2$} (-0.5,0,2);


\cubenotikz{4}{1}{2}{4}{2}{2}{5}{black}{1}

\draw [ultra thick, draw=red!100!black, -] (4,2,2) -- ++ (-1,0,0) -- ++ (0,-2,0) -- ++ (1,0,0) -- ++ (0,2,0) -- ++ (0,0,-1) -- ++ (0,-2,0) -- ++ (-1,0,0) -- ++ (0,0,+1) (4,0,2) -- ++ (0,0,-1);

\end{tikzpicture}
};   

\node [draw=none, below=-1mm of output] {\scriptsize $\displaystyle{Y \times \alpha D}$};

\node [draw=none, below left= 0mm and 0mm of CA.south] {K,V};
\node [draw=none, above left= 0mm and 0.5mm of CA.west] {Q};

\node [draw=none] (output) at (\xout,\ymid) {};


\draw [draw=none] (input.east) ++ (-0.37,0.45) coordinate (source);

\draw [black, very thick, ->] (source) |- (pool) coordinate[pos=0.85] (elbow) -- (linearquerry) -- (CA);

\draw [black, very thick, ->] (elbow) |- (linearkey) -| (CA.south);

\draw [draw=none] (output.north) ++ (1,-0.15) coordinate (target);

\draw [black, very thick, ->] (CA.east) -- (FF) -| (target);

\end{tikzpicture}
}


==> figures/anysat.tex <==
\def\ximg{-1}%
\def\xinput{0}%
\def\xencod{2}%
\def\xtokens{2.75}%
\def\xmodcube{5.0}%
\def\xacam{7.0}%
\def\xreasongrid{8.75}%
\def\xsa{10.25}%
\def\xbilineartwo{12}%
\def\xtargetgrid{13.5}%
\def\xxatt{15.0}%
\def\ymodone{1.4}%
\def\ymodtwo{0}%
\def\ymodthree{-1.4}%
\def\yreasongrid{0}%
\def\ytargetgrid{-0.0}%
\def\yskip{2}%
\def\yibili{0}%
\def\yacam{-0.5}%
\def\yscatwo{1.4}%
\def\yinnermost{0}%
\def\imgsize{1}%
\def\inputsize{2}%
\def\moduleheight{0.8}%
\def\modulewidth{1}%
\def\upeheight{4}%
\def\tokensize{0.2}%
\def\stokensize{0.15}%
\def\upshift{0.5}%
\def\resmodone{2}%
\def\resmodtwo{2}%
\def\resmodthree{2}%
\def\resreasongrid{3}%
\def\restargetgrid{4}%
\def\acaheight{1.0}%
\def\acawidth{1.5}%
\def\shift{0.5}%
\def\gap{0.2}%
\def\imgsize{1}%
\definecolor{MODONECOLOR}{HTML}{4CAF50}%
\definecolor{MODTWOCOLOR}{HTML}{80BBEE}%
\definecolor{MODTHREECOLOR}{RGB}{210,105,30}%
\definecolor{REASONGRIDCOLOR}{RGB}{153, 102, 255}%
\definecolor{TARGETGRIDCOLOR}{RGB}{220, 30, 60} 
\definecolor{SKIPCOLOR}{RGB}{75, 0, 130}%
\definecolor{CLSCOLOR}{RGB}{235, 150, 150}%
\definecolor{ACACOLOR}{RGB}{0, 150, 136}%
\tdplotsetmaincoords{60}{30}%
\def\bigstep{0}%
\begin{tikzpicture}
[module/.style={draw=ACACOLOR, fill=ACACOLOR!20, rectangle, rounded corners, minimum height=\moduleheight cm, minimum width=\modulewidth cm, align=right, very thick,inner sep=1mm, anchor=center},
patch/.style={rectangle, minimum height=\tokensize cm, minimum width=\tokensize cm, thick, anchor=center, inner sep=0mm},
aca/.style={draw=ACACOLOR, fill=ACACOLOR!20, rectangle, rounded corners, minimum height=\acaheight cm, minimum width=\acawidth cm, align=right, very thick,inner sep=1mm,text depth = \acaheight cm},
]


\node[inner sep=0.1mm, very thick, draw=MODONECOLOR] (imgone) at (\ximg, \ymodone) {\includegraphics[width=\imgsize cm]{images/s2naip_aerial.png}};

\draw [very thick, MODONECOLOR] (imgone.north) -- (imgone.south) 
(imgone.west) -- (imgone.east) ;

\node[inner sep=0.1mm, very thick, draw=MODTWOCOLOR] (imgtwo)  at (\ximg, \ymodtwo) {\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};
\node[inner sep=0mm, above left= 2mm and 2mm of imgtwo.south east, anchor= south east, draw=MODTWOCOLOR]{\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};small
\node[inner sep=0mm, above left= 1.5mm and 1.5mm of imgtwo.south east, anchor= south east, draw=MODTWOCOLOR]{\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};
\node[inner sep=0mm, above left= 1mm and 1mm of imgtwo.south east, anchor= south east, draw=MODTWOCOLOR]{\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};
\node[inner sep=0.1mm, very thick, draw=MODTWOCOLOR] (imgtwo) at (\ximg, \ymodtwo) {\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};


\draw [very thick, MODTWOCOLOR] (imgtwo.north) -- (imgtwo.south) 
(imgtwo.west) -- (imgtwo.east) ;

\node[inner sep=0.1mm, very thick, draw=MODTHREECOLOR] (imgthree)   at (\ximg, \ymodthree) {\includegraphics[width=\imgsize cm]{images/s2naip_l7.png}};

\draw [very thick, MODTHREECOLOR] (imgthree.north) -- (imgthree.south) 
(imgthree.west) -- (imgthree.east) ;


   \gridding{\resmodone}{\xinput}{\ymodone}{
   \node [draw=none] at (\ip,\jp) {
   \cube{4}{2}{1}{1.5}{1}{0.5}{0.25}{MODONECOLOR}{2}
   };
   }

   \gridding{\resmodtwo}{\xinput}{\ymodtwo}{
   \node [draw=none] at (\ip,\jp) {
   \cube{2}{2}{4}{1}{1}{1.5}{0.3}{MODTWOCOLOR}{2}
   };
   }

   \gridding{\resmodthree}{\xinput}{\ymodthree}{
   \node [draw=none] at (\ip,\jp) {
   \cube{1}{4}{1}{0.5}{1.5}{0.5}{0.3}{MODTHREECOLOR}{2}
   };
   }

   \pgfmathsetmacro{\istart}{(1-1/2)/\resmodone+\xinput-0.25}
   \pgfmathsetmacro{\iend}{(\resmodone-1/2)/\resmodone+\xinput+0.25}

   \coordinate (inputonestart) at (\istart, \ymodone);
   \coordinate (inputtwostart) at (\istart, \ymodtwo);
   \coordinate (inputthreestart) at (\istart, \ymodthree);
   \coordinate (inputoneend) at (\iend, \ymodone);
   \coordinate (inputtwoend) at (\iend, \ymodtwo);
   \coordinate (inputthreeend) at (\iend, \ymodthree);


   \node[module, minimum height=\upeheight cm] (upeone) at (\xencod,\ymodtwo) {UPE};


   \gridding{\resmodone}{\xtokens}{\ymodone}{
    \node [draw=none] at (\ip,\jp) {
        \begin{tikzpicture}[scale=0.125, tdplot_main_coords]
  \simplecubetopfillthin{0}{0}{0}{1}{1}{1}{MODONECOLOR}
  \end{tikzpicture}
      };
   }

   \gridding{\resmodtwo}{\xtokens}{\ymodtwo}{
        \node [draw=none] at (\ip,\jp) {
        \begin{tikzpicture}[scale=0.125, tdplot_main_coords]
  \simplecubetopfillthin{0}{0}{0}{1}{1}{1}{MODTWOCOLOR}
  \end{tikzpicture}
      };
   }

   \gridding{\resmodthree}{\xtokens}{\ymodthree}{
        \node [draw=none] at (\ip,\jp) {
        \begin{tikzpicture}[scale=0.125, tdplot_main_coords]
  \simplecubetopfillthin{0}{0}{0}{1}{1}{1}{MODTHREECOLOR}
  \end{tikzpicture}
      };
   }

  \node [draw=none] (modcube) at (\xmodcube, \ymodtwo) {
  \begin{tikzpicture}[scale=0.125, tdplot_main_coords]
  \simplecubetopfillthin{0}{0}{0}{1}{1}{1}{MODONECOLOR}
  \simplecubetopfillthin{2}{0}{0}{1}{1}{1}{MODONECOLOR}
  \simplecubetopfillthin{0}{0}{2}{1}{1}{1}{MODONECOLOR}
  \simplecubetopfillthin{2}{0}{2}{1}{1}{1}{MODONECOLOR}

  \simplecubetopfillthin{0}{-2}{0}{1}{1}{1}{MODTWOCOLOR}
  \simplecubetopfillthin{2}{-2}{0}{1}{1}{1}{MODTWOCOLOR}
  \simplecubetopfillthin{0}{-2}{2}{1}{1}{1}{MODTWOCOLOR}
  \simplecubetopfillthin{2}{-2}{2}{1}{1}{1}{MODTWOCOLOR}

  \simplecubetopfillthin{0}{-4}{0}{1}{1}{1}{MODTHREECOLOR}
  \simplecubetopfillthin{2}{-4}{0}{1}{1}{1}{MODTHREECOLOR}
  \simplecubetopfillthin{0}{-4}{2}{1}{1}{1}{MODTHREECOLOR}
  \simplecubetopfillthin{2}{-4}{2}{1}{1}{1}{MODTHREECOLOR}
  
  \end{tikzpicture}
  };

   \pgfmathsetmacro{\istart}{(1-1/2)/\resmodone+\xtokens-\tokensize}
    \pgfmathsetmacro{\iend}{(\resmodone-1/2)/\resmodone+\xtokens+\tokensize}
   
   \coordinate (tokenonestart) at (\istart, \ymodone);
   \coordinate (tokenoneend) at (\iend, \ymodone);
   \coordinate (tokentwostart) at (\istart, \ymodtwo);
   \coordinate (tokentwoend) at (\iend, \ymodtwo);
   \coordinate (tokenthreestart) at (\istart, \ymodthree);
   \coordinate (tokenthreeend) at (\iend, \ymodthree);




\node [aca] (acam) at (\xacam,\ymodtwo) {\footnotesize \shortstack{$\ACA_M^1$}};

\node [draw=none, inner sep=0mm] (cubeC) at (\xacam,\yacam+0.3) {
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{1}{1}{1}{1}{1}{1}{0.5}{black}{3}
\begin{pgfinterruptboundingbox}
\draw [draw=red, very thick, ->] (\xmax+\shift,0,0) -- (\xmax+\shift,\ymax,0);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
};





   \node [draw=none] (reasongrid) at (\xreasongrid, \yinnermost) {
  \begin{tikzpicture}[scale=0.125, tdplot_main_coords]
  \simplecubetopfillthin{0}{0}{0}{1}{1}{1}{REASONGRIDCOLOR}
  \simplecubetopfillthin{2}{0}{0}{1}{1}{1}{REASONGRIDCOLOR}
  \simplecubetopfillthin{0}{0}{2}{1}{1}{1}{REASONGRIDCOLOR}
  \simplecubetopfillthin{2}{0}{2}{1}{1}{1}{REASONGRIDCOLOR}
  \end{tikzpicture}
  };


      


   \pgfmathsetmacro{\iend}{(\resreasongrid-1/2)/\resreasongrid+\xreasongrid+\tokensize}
    \coordinate (reasongridend) at (\iend, \yinnermost);

    \pgfmathsetmacro{\istart}{(1-1/2)/\resreasongrid+\xreasongrid-\tokensize}

   \coordinate (reasongridstart) at (reasongrid.west);
   \coordinate (reasongridend) at (reasongrid.east);


\node[module] (sa)  at (\xsa,\yinnermost) {SA};

\node [draw=none, above =0mm of sa.north] {\scriptsize $\times \mathbf{B}$};

\node[module, ] (scatwo) at (\xxatt,\ymodtwo) {CA};



\node[module, draw=black, fill=white] (bilineartwo) at (\xbilineartwo,\yibili) {\scriptsize \shortstack{bilinear\\sampling}};

\node[module, draw=none, fill=white] (user) at (\xbilineartwo,\yibili-1.5) {\footnotesize  \shortstack{user-defined\\output resolution}};

\draw[very thick, ->] (user) -- (bilineartwo);




  \node [draw=none] (targetgrid) at (\xtargetgrid, \yibili) {
  \begin{tikzpicture}[scale=0.125, tdplot_main_coords]
  \simplecubetopfillthin{0}{0}{0}{1}{1}{1}{TARGETGRIDCOLOR}
  \simplecubetopfillthin{2}{0}{0}{1}{1}{1}{TARGETGRIDCOLOR}
  \simplecubetopfillthin{4}{0}{0}{1}{1}{1}{TARGETGRIDCOLOR}
  \simplecubetopfillthin{0}{0}{2}{1}{1}{1}{TARGETGRIDCOLOR}
  \simplecubetopfillthin{2}{0}{2}{1}{1}{1}{TARGETGRIDCOLOR}
  \simplecubetopfillthin{4}{0}{2}{1}{1}{1}{TARGETGRIDCOLOR}
  \simplecubetopfillthin{0}{0}{4}{1}{1}{1}{TARGETGRIDCOLOR}
  \simplecubetopfillthin{2}{0}{4}{1}{1}{1}{TARGETGRIDCOLOR}
  \simplecubetopfillthin{4}{0}{4}{1}{1}{1}{TARGETGRIDCOLOR}
  \end{tikzpicture}
  };

    \pgfmathsetmacro{\imiddle}{(\restargetgrid/2-1/2)/\restargetgrid+\xtargetgrid+\tokensize/2}

    \pgfmathsetmacro{\jtop}{(\restargetgrid-(\restargetgrid+1)/2)/\restargetgrid+\ytargetgrid+0.5*\tokensize}
    \pgfmathsetmacro{\jbottom}{(1-(\restargetgrid+1)/2)/\restargetgrid+\ytargetgrid-\tokensize}

    \coordinate (targetgridtop) at (\imiddle, \jtop);
    \coordinate (targetgridbottom) at (\imiddle, \jbottom);

   \node [draw=none] at (\xtargetgrid +0*1/\restargetgrid, \ytargetgrid-0.9) {\scriptsize \shortstack{target \\grid}};

   \pgfmathsetmacro{\iend}{(\restargetgrid-1/2)/\restargetgrid+\xtargetgrid+\tokensize}
    \coordinate (targetgridend) at (\iend, \ymodtwo);


    \pgfmathsetmacro{\istart}{(1-1/2)/\restargetgrid+\xtargetgrid-0.25}
    \coordinate (targetgridstart) at (\istart, \ymodtwo);

    \coordinate (targetgridstart) at (targetgrid.west);
    \coordinate (targetgridend) at (targetgrid.east);


\draw [very thick,->, draw=MODONECOLOR] (imgone) -- (inputonestart) (inputoneend) -- (tokenonestart) ;

\draw [very thick,->, draw=MODTWOCOLOR] (imgtwo) -- (inputtwostart) (inputtwoend) -- (tokentwostart) ;;

\draw [very thick,->, draw=MODTHREECOLOR] (imgthree) -- (inputthreestart) (inputthreeend)  -- (tokenthreestart) ;

\draw [very thick,->, MODONECOLOR]
(modcube.west) ++ (0,\gap) coordinate (tmpwest)
(modcube.east) ++ (0,\gap) coordinate (tmpeast)
(tokenoneend) -- ++ (0.25,0) |- (tmpwest)(tmpeast) -- (acam.west |- tmpeast);

\draw [very thick,->, MODTWOCOLOR]
(tokentwoend) -- (modcube) -- (acam);

\draw [very thick,->, MODTHREECOLOR]
(modcube.west) ++ (0,-\gap) coordinate (tmpwest)
(modcube.east) ++ (0,-\gap) coordinate (tmpeast)
(tokenthreeend) -- ++ (0.25,0) |- (tmpwest)
(tmpeast) -- (acam.west |- tmpeast);
;

 \draw [very thick,->, MODONECOLOR] 
($(upeone.north)+(0.1,0)$) coordinate (tmponetop)
($(scatwo.north)+(-0.1,0)$) coordinate (tmponeend)
(tmponetop) -- ++ (0,0.1) -| 
node [pos=0.25, below, black] {\footnotesize sub-patch tokens}
(tmponeend);

\draw [very thick,->, MODTWOCOLOR] 
($(upeone.north)+(0.0,0)$) coordinate (tmptwotop)
($(scatwo.north)+(-0.0,0)$) coordinate (tmptwoend)
(tmptwotop) -- ++ (0,0.2) -| (tmptwoend);

 \draw [very thick,->, MODTHREECOLOR] 
($(upeone.north)+(-0.1,0)$) coordinate (tmpthreetop)
($(scatwo.north)+(0.1,0)$) coordinate (tmpthreeend)
(tmpthreetop) -- ++ (0,0.3) -| (tmpthreeend);



 \draw[very thick,->, REASONGRIDCOLOR]  (acam) -- (reasongridstart);



\draw [very thick,->, REASONGRIDCOLOR] (reasongridend) -- (sa.west);

\draw [very thick,->, REASONGRIDCOLOR] 
(sa.east) --(bilineartwo.west) ;


\draw [very thick,->, TARGETGRIDCOLOR]
(bilineartwo) -- (targetgridstart)
(targetgridend |- scatwo.west) -- (scatwo.west);

\draw [very thick,->, TARGETGRIDCOLOR] (scatwo.east) -- ++ (0.3,0);

\node[module, minimum height=\upeheight cm, fill=none, draw=none] at (\xencod,\ymodtwo) {\colorbox{ACACOLOR!20}{UPE}};

\end{tikzpicture}


==> figures/atoms_long.tex <==
\def\patchsize{2.4}%
\def\subsize{1.2}%
\def\pixelsize{0.6}%
\def\xlegend{8}%
\def\ylegend{-2.25}%
\def\xreshape{6.0}%
\def\xFourier{10.5}%
\def\xout{16}%
\def\yreshape{0}%
\def\yout{0}%
\def\yFourier{0}%
\def\channelC{1.5}%
\def\xshift{0}%
\def\yshift{+6}%
\def\zshift{0}%
\def\xshiftcnn{-6}%
\def\zshifttwo{-8}%
\def\gap{0.5}%
\definecolor{PATCHCOLOR}{RGB}{0, 150, 136}%
\definecolor{SUBCOLOR}{RGB}{75,0,130}%
\definecolor{PIXELCOLOR}{RGB}{255,102,0}%
\definecolor{ATOMCOLOR}{RGB}{186,0,148}%
\definecolor{CONVCOLOR}{RGB}{75,0,130}%
\definecolor{LINCOLOR}{RGB}{255, 105, 180}%
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}
    

\node[draw=none] (input) at (0,0) 
{
\begin{tikzpicture}[tdplot_main_coords, line join=round,scale=0.6]

\draw [thick, black, <->] (-\patchsize,-\channelC-\gap,-\patchsize) -- node [draw=none, below] {\large $W$} (+\patchsize,-\channelC-\gap,-\patchsize);

\draw [thick, black, <->] (+\xshift,+\channelC+ \yshift,+\patchsize+\zshift+\gap) -- node [draw=none, above] {\large $w$} (+\patchsize+\xshift,+\channelC+ \yshift,\patchsize+\zshift+\gap);

\draw [thick, black, <->] (-\patchsize,-\channelC-\gap,+\patchsize+\gap) -- node [draw=none, above left] {\large $C$} (-\patchsize,\channelC-\gap,+\patchsize+\gap);

\draw [thick, black, <->] (-\patchsize-\gap,-\channelC,-\patchsize) -- node [draw=none, left] {\large $H$} (-\patchsize-\gap,-\channelC,\patchsize);

\draw [thick, black, <->] (+\patchsize+\gap+\xshift,+\channelC+\yshift,0+\zshift) -- node [draw=none, right] {\large $h$} (+\patchsize+\gap+\xshift,+\channelC+\yshift,\patchsize+\zshift);

\node [draw=none, text=black] at (+\patchsize+1,-\channelC/2,-\patchsize-\gap+1) {\large $\tau_1$};
\node [draw=none, text=black] at 
(+\patchsize+1+\xshift,-\channelC/2+\yshift,-\patchsize-\gap+\zshift+1) {\large $\tau_2$};

\draw [thick, black, <->] (+\patchsize+1.5,-\channelC-\gap,-\patchsize) -- node [draw=none, right=1mm] {\large $T$} (+\patchsize+\xshift+1.5,+\channelC-\gap+\yshift,-\patchsize+\zshift);


\node[draw=none] at (0+\xshift,+\yshift,+\zshift)
{
\begin{tikzpicture}[tdplot_main_coords, line join=round,scale=0.6]
\cubenotikzbigedges{4}{3}{4}{\patchsize*2}{\channelC*2}{\patchsize*2}{1}{PATCHCOLOR}{0}
\end{tikzpicture}
};

\node[draw=none] at (\subsize+\xshift,+\yshift,\subsize+\zshift)
{
\begin{tikzpicture}[tdplot_main_coords, line join=round,scale=0.6]
\cubenotikzbigedges{2}{3}{2}{\subsize*2}{\channelC*2}{\subsize*2}{1}{SUBCOLOR}{0}
\end{tikzpicture}
};

\node[draw=none] at (0,0,0)
{
\begin{tikzpicture}[tdplot_main_coords, line join=round,scale=0.6]
\cubenotikzbigedges{4}{3}{4}{\patchsize*2}{\channelC*2}{\patchsize*2}{1}{PATCHCOLOR}{0}
\end{tikzpicture}
};

\node[draw=none] at (\subsize,0,\subsize)
{
\begin{tikzpicture}[tdplot_main_coords, line join=round,scale=0.6]
\cubenotikzbigedges{2}{3}{2}{\subsize*2}{\channelC*2}{\subsize*2}{1}{SUBCOLOR}{0}
\end{tikzpicture}
};

\end{tikzpicture}
};


 \node[draw=LINCOLOR, fill=LINCOLOR!20, thick, minimum height= 1cm] (reshape) at (\xreshape, \yreshape)
 {\shortstack{sub-patchify $(h,w)$\\
 $H\times W \mapsto I \times S$
 }};

\node[draw=LINCOLOR, fill=LINCOLOR!20, thick, minimum height= 1cm] (Fourier) at (\xFourier, \yFourier)
{\shortstack{Learnable Fourier\\ Features  $1 \mapsto D$}
};


\node [draw=none] (output) at (\xout, \yout) 
{
\begin{tikzpicture}[tdplot_main_coords, line join=round,scale=0.6]

\draw [thick, black, <->] (0,-0.5,0) -- node [draw=none, below] {\large \rotatebox{-15}{$I \times S$}} (8,-0.5,0);

\draw [thick, black, <->] (-0.5,0,2.5) -- node [draw=none, above] {\large $C$} (-0.5,3,2.5);

\draw [thick, black, <->] (-0.5,0,+0) -- node [draw=none, left] {\large $T$} (-0.5,0,2);

\draw [thick, black, <->] (6,3,2.5) -- node [draw=none, above] {\large $I$} (8,3,2.5);

\cubenotikz{16}{3}{2}{8}{3}{2}{5}{black}{1}
\end{tikzpicture}
};

\draw [ultra thick, ->] (input.east) ++ (0,1.5) -| node [pos=0.5] (elbow) {} (reshape);

\node[draw=none, above=0mm of elbow] {$C \times T \times H \times W$};

\draw [ultra thick, ->] (reshape.south)  -- ++ (0,-0.5) -| node [pos=0.25, below] {$C \times T \times I \times S$} (Fourier.south);

 \draw [ultra thick, ->] (Fourier.north)
 -- node[pos=1, above] {$C \times T \times I \times S \times D$} (Fourier.north |- elbow) -- (output.west |- elbow);


\node[draw=black!50, fill=black!2] at (\xlegend, \ylegend)
{
\begin{tabular}{c@{\,}c@{\,}c@{\;:\;}l@{\;\;}c@{\,}c@{\,}c@{\;:\;}l}
    \begin{tikzpicture}[baseline=-.5ex, scale=0.2, tdplot_main_coords]
  \simplecubetopfill{0}{0}{0}{1}{1}{1}{black!50}
  \end{tikzpicture}%
  &
  \begin{tikzpicture}[baseline=-.5ex, scale=0.2, tdplot_main_coords]
  \simplecubetopfill{0}{0}{0}{1}{1}{1}{black!25}
  \end{tikzpicture}%
  &
  \begin{tikzpicture}[baseline=-.5ex, scale=0.2, tdplot_main_coords]
   \simplecubetopfill{0}{0}{0}{1}{1}{1}{black!12}
  \end{tikzpicture}%
  &
  scalar value
 &
    \begin{tikzpicture}[baseline=-.5ex, scale=0.2, tdplot_main_coords]
  \simplecubetopfill{0}{0}{0}{1}{1}{1}{red!50}
  \end{tikzpicture}%
  &
  \begin{tikzpicture}[baseline=-.5ex, scale=0.2, tdplot_main_coords]
  \simplecubetopfill{0}{0}{0}{1}{1}{1}{green!50}
  \end{tikzpicture}%
  &
  \begin{tikzpicture}[baseline=-.5ex, scale=0.2, tdplot_main_coords]
   \simplecubetopfill{0}{0}{0}{1}{1}{1}{blue!50}
  \end{tikzpicture}%
   & 
   \raisebox{-2mm}{\shortstack{multi-dimensional \\ embedding}}
  \end{tabular}
};
\node [draw=none, above left= -13mm and -27mm of input]  {\shortstack{input spatio-\\ temporal patch}};

\end{tikzpicture}
}


==> figures/teaser_3d.tex <==
\definecolor{colVHR}{RGB}{46,178,164}%
\definecolor{colOpt}{RGB}{254,170,94}%
\definecolor{colRadar}{RGB}{110,150,230}%
\definecolor{colHyper}{RGB}{214,106,205}%
\definecolor{colDEM}{RGB}{205,205,205}%
\begin{tabular}{c}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=5.5cm,
  axis lines=left,                 %
  axis line style={->, very thick},
  xmin=0.7, xmax=5.35,
  ymin=0,   ymax=1,
  zmin=0.7, zmax=5.3,
  enlargelimits=false,
  clip=false,
  x dir=normal,
  y dir=normal,
  z dir=normal,
  x post scale=1,
  y post scale=0.6,      %
  z post scale=1,
  view={15}{15},
  xmajorgrids=true,
  zmajorgrids=true,
  ymajorgrids=true,
  tick label style={font=\small},   %
  label style={font=\small},        %
  xtick pos=lower,  ytick pos=left,  ztick pos=left,
  xtick align=outside, ytick align=outside, ztick align=outside,
  tick style={thick},
  xtick={1,2,3,4,5},
  xticklabels={0.1\,m, 1\,m, 10\,m, 30\,m, 250\,m},
  ytick={0,0.3,0.6,0.9},
  yticklabels={none, yearly, weekly, daily},
  yticklabel style={rotate=-25, anchor=west, inner sep=1pt, yshift=-5pt},
  ztick={1,2,3,4,5},
  zticklabels={1, 3, 7, 10, 400},
  xlabel={\textbf{Spatial resolution}},
  ylabel={\textbf{Revisit time}},
  zlabel={\textbf{Number of channels}},
  xlabel style={at={(ticklabel cs:.5)}, yshift=+10pt, rotate=-2},
  ylabel style={at={(ticklabel cs:.5)}, yshift=+10pt, xshift=-40pt,  rotate=5},
  zlabel style={at={(ticklabel cs:.5)}, yshift=-5pt, rotate=0},
]

\EllipticExtrusionXZ{1.18}{2.25}{0.3}{0.3}{0.0}{0.0}{colVHR}
\node[anchor=center, text=colVHR] at ([canvas is xz plane at y=0] 1.5,1.4) {\footnotesize \shortstack{VHR \\ UHR}};

\EllipticExtrusionXZ{3}{4}{0.3}{0.3}{0.0}{0.4}{colOpt}
\node[anchor=east, text=colOpt] at ([canvas is xz plane at y=0] 2.8,4.2) {\footnotesize Sentinel-2};


 \EllipticExtrusionXZ{3}{1.25}{0.3}{0.3}{0.0}{0.0}{colDEM}
 \node[anchor=west, text=black!60] at ([canvas is xz plane at y=0] 3.2,1.25) {\footnotesize DSM, DTM};

\EllipticExtrusionXZ{5}{3.5}{0.3}{0.3}{0.0}{0.6}{colOpt}
 \node[anchor=north, text=colOpt] at ([canvas is xz plane at y=0] 5.5,3.3) {\footnotesize \shortstack{MODIS}};

\EllipticExtrusionXZ{3.5}{2}{0.3}{0.3}{0.0}{0.4}{colRadar}
 \node[anchor=east, text=colRadar] at ([canvas is xz plane at y=0] 5.3,2) {\footnotesize \shortstack{Sent-1, \\ ALOS-2}};

\EllipticExtrusionXZ{4}{2.75}{0.3}{0.3}{0.0}{0.4}{colOpt}
 \node[anchor=east, text=colOpt] at ([canvas is xz plane at y=0] 3.8,3) {\footnotesize \shortstack{Landsat \\ 7,8,9}};

\EllipticExtrusionXZ{4}{5}{0.3}{0.3}{0.0}{0.0}{colHyper}
 \node[anchor=west, text=colHyper] at ([canvas is xz plane at y=0] 4.2,5) {\footnotesize \shortstack{Gaofen-5 \\ EO-1}};

\EllipticExtrusionXZ{2}{5}{0.3}{0.3}{0.0}{0.2}{colHyper}
 \node[anchor=east, text=colHyper] at ([canvas is xz plane at y=0] 1.8,5) {\footnotesize NIS};

\EllipticExtrusionXZ{2}{2.2}{0.3}{0.3}{0.0}{0.2}{colOpt}
\node[anchor=south, text=colOpt] at ([canvas is xz plane at y=0] 2.0,2.8) {\footnotesize  \shortstack{SPOT-6/7}};
 


  \end{axis}
\end{tikzpicture}
\\[-3mm]
\begin{tabular}{c c c}
    \small \textcolor{colVHR}{\bf aerial} 
    &
    \small \textcolor{colOpt}{\bf optical satellite} 
    &
    \small \textcolor{colRadar}{\bf radar} 
    \\
    \multicolumn{3}{c}{
    \begin{tabular}{c c}
    \small \textcolor{colHyper}{\bf hyperspectral} 
    &
    \small \textcolor{colDEM}{\bf elevation}
    \end{tabular}
    }
\end{tabular}
\end{tabular}



==> figures/training2.tex <==
\def\ximg{-1}%
\def\xproj{2.0}%
\def\xdrop{2}%
\def\xmodel{4}%
\def\xstop{5.25}%
\def\xgrid{5.5}%
\def\xpred{7}%
\def\xrec{8.5}%
\def\xinfo{8.5}%
\def\ymodone{1.4}%
\def\ymodtwo{0}%
\def\yprojpred{0.15}
\def\ymodthree{-1.4}%
\def\yinfo{-1.4}%
\def\inputsize{2}%
\def\moduleheight{0.8}%
\def\modulewidth{1}%
\def\upeheight{4}%
\def\stokensize{0.15}%
\def\upshift{0.5}%
\def\resmodone{2}
\def\resmodtwo{2}
\def\resmodthree{2}
\def\resreasongrid{3}
\def\restargetgrid{4}
\def\acaheight{1.0}
\def\acawidth{1.5}
\def\shift{0.5}
\def\gap{0.2}
\def\winfobox{4.0}

\def\imgsize{1}

\definecolor{MODONECOLOR}{HTML}{4CAF50}
\definecolor{MODTWOCOLOR}{HTML}{80BBEE}
\definecolor{MODTHREECOLOR}{RGB}{210,105,30} 
\definecolor{MODALLCOLOR}{RGB}{153, 102, 255}
\definecolor{TEACHERCOLOR}{RGB}{0, 150, 136}%
\definecolor{STUDENTCOLOR}{RGB}{153, 102, 255}%
\definecolor{LOSSCOLOR}{RGB}{255,150,150}%
\definecolor{CLSCOLOR}{RGB}{235, 150, 150}%

\tdplotsetmaincoords{60}{30}

\def\bigstep{0}

\begin{tikzpicture}
[module/.style={draw=STUDENTCOLOR, fill=STUDENTCOLOR!20, very thick, trapezium, text width=0.5cm, rotate=-90,trapezium angle=70,text centered, inner sep=1pt},
patch/.style={rectangle, minimum height=\tokensize cm, minimum width=\tokensize cm, thick, anchor=center, inner sep=0mm},
proj/.style={
    draw=STUDENTCOLOR,
    fill=STUDENTCOLOR!20,
    shape=regular polygon,
    regular polygon sides=3,
    minimum size=0.5 cm,
    align=right,
    very thick,
    inner sep=1mm,
    rotate=-90
},
loss/.style={ellipse, draw=LOSSCOLOR, fill=LOSSCOLOR!20, very thick, inner sep=1pt}
]


\node[inner sep=0.1mm, very thick, draw=MODONECOLOR] (imgone) at (\ximg, \ymodone) {\includegraphics[width=\imgsize cm]{images/s2naip_aerial.png}};

\draw [very thick, MODONECOLOR]
($(imgone.north)-(\imgsize/6,0)$) -- ($(imgone.south)-(\imgsize/6,0)$)
($(imgone.north)+(\imgsize/6,0)$) -- ($(imgone.south)+(\imgsize/6,0)$)
($(imgone.west)-(0,\imgsize/6)$) -- ($(imgone.east)-(0,\imgsize/6)$)
($(imgone.west)+(0,\imgsize/6)$) -- ($(imgone.east)+(0,\imgsize/6)$)
;

\node[inner sep=0.1mm, very thick, draw=MODTWOCOLOR] (imgtwo)  at (\ximg, \ymodtwo) {\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};
\node[inner sep=0mm, above left= 2mm and 2mm of imgtwo.south east, anchor= south east, draw=MODTWOCOLOR]{\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};small
\node[inner sep=0mm, above left= 1.5mm and 1.5mm of imgtwo.south east, anchor= south east, draw=MODTWOCOLOR]{\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};
\node[inner sep=0mm, above left= 1mm and 1mm of imgtwo.south east, anchor= south east, draw=MODTWOCOLOR]{\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};
\node[inner sep=0.1mm, very thick, draw=MODTWOCOLOR] (imgtwo) at (\ximg, \ymodtwo) {\includegraphics[width=\imgsize cm]{images/s2naip_s2.png}};


\draw [very thick, MODTWOCOLOR]
($(imgtwo.north)-(\imgsize/6,0)$) -- ($(imgtwo.south)-(\imgsize/6,0)$)
($(imgtwo.north)+(\imgsize/6,0)$) -- ($(imgtwo.south)+(\imgsize/6,0)$)
($(imgtwo.west)-(0,\imgsize/6)$) -- ($(imgtwo.east)-(0,\imgsize/6)$)
($(imgtwo.west)+(0,\imgsize/6)$) -- ($(imgtwo.east)+(0,\imgsize/6)$)
;

\node[inner sep=0.1mm, very thick, draw=MODTHREECOLOR] (imgthree)   at (\ximg, \ymodthree) {\includegraphics[width=\imgsize cm]{images/s2naip_l7.png}};

\draw [very thick, MODTHREECOLOR]
($(imgthree.north)-(\imgsize/6,0)$) -- ($(imgthree.south)-(\imgsize/6,0)$)
($(imgthree.north)+(\imgsize/6,0)$) -- ($(imgthree.south)+(\imgsize/6,0)$)
($(imgthree.west)-(0,\imgsize/6)$) -- ($(imgthree.east)-(0,\imgsize/6)$)
($(imgthree.west)+(0,\imgsize/6)$) -- ($(imgthree.east)+(0,\imgsize/6)$)
;

\node [rectangle, very thick, rounded corners, draw=black, fill=black!5] (drop) at (\xdrop, \ymodone) {\scriptsize \shortstack{\bf Dropping:\\ modalities\\  patches \\ channels\\  timestamps}};

\node[module] (model) at (\xmodel,\ymodone) {\rotatebox{90}{\scriptsize \shortstack{Univer-\\Sat}}};

\node [draw=none] (studentgrid) at (\xgrid, \ymodone) {
  \begin{tikzpicture}[scale=0.125, tdplot_main_coords]
  \simplecubetopfillthin{2}{0}{0}{1}{1}{1}{STUDENTCOLOR}
  \simplecubetopfillthin{0}{0}{2}{1}{1}{1}{STUDENTCOLOR}
  \simplecubetopfillthin{4}{0}{2}{1}{1}{1}{STUDENTCOLOR}
  \simplecubetopfillthin{0}{0}{4}{1}{1}{1}{STUDENTCOLOR}
  \simplecubetopfillthin{4}{0}{4}{1}{1}{1}{STUDENTCOLOR}
  \end{tikzpicture}
  };

\node[module] (pred) at (\xpred,\ymodone) {\rotatebox{90}{$\phi_\cPre$}};

\node [draw=none] (recgrid) at (\xrec, \ymodone) {
  \begin{tikzpicture}[scale=0.125, tdplot_main_coords]
  \simplecubetopfillthin{0}{0}{0}{1}{1}{1}{STUDENTCOLOR}
  \simplecubetopfillthin{4}{0}{0}{1}{1}{1}{STUDENTCOLOR}
  \simplecubetopfillthin{2}{0}{2}{1}{1}{1}{STUDENTCOLOR}
  \simplecubetopfillthin{2}{0}{4}{1}{1}{1}{STUDENTCOLOR}
  \end{tikzpicture}
  };

\node [fill=LOSSCOLOR!20, draw=LOSSCOLOR!100, minimum width=\winfobox cm, minimum height=1.5 cm, very thick, rounded corners] (infobox) at (\xinfo,\yinfo) {};

\node [] (diagboxone) at (\xinfo-1.25, \yinfo-0.15) 
{
\begin{tikzpicture}[scale=0.25]
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} {
            \ifnum\x=\numexpr 3-\y\relax
                \draw[fill=black!80, draw=MODONECOLOR, very thick] (\x,\y) rectangle (\x+1,\y+1); 
            \else
                \draw[fill=white, draw=MODONECOLOR, very thick] (\x,\y) rectangle (\x+1,\y+1); 
            \fi
        }
\end{tikzpicture}
};

\node [] (diagboxtwo) at (\xinfo-0, \yinfo-0.15) 
{
\begin{tikzpicture}[scale=0.25]
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} {
            \ifnum\x=\numexpr 3-\y\relax
                \draw[fill=black!80, draw=MODTWOCOLOR, very thick] (\x,\y) rectangle (\x+1,\y+1); 
            \else
                \draw[fill=white, draw=MODTWOCOLOR, very thick] (\x,\y) rectangle (\x+1,\y+1); 
            \fi
        }
\end{tikzpicture}
};

\node [] (diagboxthree) at (\xinfo+1.25, \yinfo-0.15) 
{
\begin{tikzpicture}[scale=0.25]
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} {
            \ifnum\x=\numexpr 3-\y\relax
                \draw[fill=black!80, draw=MODTHREECOLOR, very thick] (\x,\y) rectangle (\x+1,\y+1); 
            \else
                \draw[fill=white, draw=MODTHREECOLOR, very thick] (\x,\y) rectangle (\x+1,\y+1); 
            \fi
        }
\end{tikzpicture}
};

\node[draw=none, above=-1mm of diagboxtwo] {\scriptsize InfoNCE};

\draw [fill=black!5, draw=black!35, rounded corners, very thick] (\xproj-2*\gap,\ymodthree+3*\gap) rectangle (\xproj+2+2*\gap,\ymodthree-3*\gap);
\node [proj, fill=MODONECOLOR!20, draw=MODONECOLOR] (projone) at (\xproj,\ymodthree+\gap) {};
\node [proj, fill=MODTWOCOLOR!20, draw=MODTWOCOLOR] (projtwo) at (\xproj+1,\ymodthree) {};
\node [proj, fill=MODTHREECOLOR!20, draw=MODTHREECOLOR] (projthree) at (\xproj+2,\ymodthree-1*\gap) {};
\node[draw=none] at 
(\xproj+1,\ymodthree+5*\gap){\scriptsize \shortstack{Random Frozen \\ Linear Projection}};




\node[draw=none] at (\xstop-0/25, \ymodthree+0.75) {\scriptsize \shortstack{stop \\ grad}};

\node[loss] (losscon) at (\xmodel+1,\ymodtwo) {$\mathcal{L}_{\text{con}}$};

\node [proj, fill=MODONECOLOR!20, draw=MODONECOLOR, rotate=-90, scale=0.7] (projpredone) at (\xrec+\gap, \yprojpred+2*\gap) {};
\node [proj, fill=MODTWOCOLOR!20, draw=MODTWOCOLOR, rotate=-90, scale=0.7] (projpredtwo) at (\xrec+0, \yprojpred) {};
\node [proj, fill=MODTHREECOLOR!20, draw=MODTHREECOLOR, rotate=-90, scale=0.7] (projpredthree) at (\xrec-\gap, \yprojpred-2*\gap) {};



\node[draw=none, right=4mm of projpredtwo,  anchor=west] {\scriptsize \shortstack{modality\\specific\\MLPs}};


\draw [MODONECOLOR, ->, very thick, rounded corners] (imgone.east) ++ (0,\gap) -- ($(drop.west) + (0,+\gap)$); 
\draw [MODTWOCOLOR, ->, very thick, rounded corners] (imgtwo.east) ++ (0,0*\gap) -- ++ (1*\gap,0) |- ($(drop.west) + (0,-0*\gap)$); 
\draw [MODTHREECOLOR, ->, very thick, rounded corners] (imgthree.east) ++ (0,-\gap) -- ++ (3*\gap,0) |- ($(drop.west) + (0,-1*\gap)$); 

\draw [MODONECOLOR, ->, very thick, rounded corners] (imgone.east) ++ (0,+\gap) -- ++ (5*\gap,0) |- (projone.south); 
\draw [MODTWOCOLOR, ->, very thick, rounded corners] (imgtwo.east) ++ (0,-0*\gap) -- ++ (1*\gap,0) |- (projtwo.south); 
\draw [MODTHREECOLOR, <-, very thick, rounded corners] (projthree.south) -- (imgthree.east |- projthree.south) ; 


\draw [MODONECOLOR, ->, very thick] (drop.east) ++ (0,\gap/2) coordinate (tmp)
(tmp) -- (tmp -| model.south); 
\draw [MODTWOCOLOR, ->, very thick] (drop.east) ++ (0,-\gap/2) coordinate (tmp)
(tmp) -- (tmp -| model.south); 

\draw [MODALLCOLOR, ->, very thick] (model) -- (studentgrid) -- (pred) -- (recgrid);

\draw [MODONECOLOR, very thick, ->] (projone) -- (projone.north -| infobox.west);
\draw [MODTWOCOLOR, very thick, ->] (projtwo) -- (projtwo.north -| infobox.west);
\draw [MODTHREECOLOR, very thick, ->] (projthree) -- (projthree.north -| infobox.west);

\node [proj, fill=MODONECOLOR!20, draw=MODONECOLOR] (projone) at (\xproj,\ymodthree+\gap) {};
\node [proj, fill=MODTWOCOLOR!20, draw=MODTWOCOLOR] (projtwo) at (\xproj+1,\ymodthree) {};
\node [proj, fill=MODTHREECOLOR!20, draw=MODTHREECOLOR] (projthree) at (\xproj+2,\ymodthree-1*\gap) {};

\node [minimum width=1cm, minimum height=2mm, draw=none, fill=white, very thick, rotate=60, outer sep=0mm] (bigstop) at (\xstop, \ymodthree){};
\draw [white, very thick, red] (bigstop.north east) -- (bigstop.north west) (bigstop.south east) -- (bigstop.south west);



\draw [MODONECOLOR, very thick, ->] (recgrid.south) ++ (\gap,0) -- (projpredone) -- ($(infobox.north) + (+\gap,0)$);
\draw [MODTWOCOLOR, very thick, ->] (recgrid.south) ++ (0*\gap, 0) -- (projpredtwo) -- ($(infobox.north) + (-0*\gap,0)$);
\draw [MODTHREECOLOR, very thick, ->] (recgrid.south) ++ (-\gap, 0) -- (projpredthree) -- ($(infobox.north) + (-\gap,0)$);

\node [proj, fill=MODONECOLOR!20, draw=MODONECOLOR, rotate=-90, scale=0.7] (projpredone) at (\xrec+\gap, \yprojpred+2*\gap) {};
\node [proj, fill=MODTWOCOLOR!20, draw=MODTWOCOLOR, rotate=-90, scale=0.7] (projpredtwo) at (\xrec+0, \yprojpred) {};
\node [proj, fill=MODTHREECOLOR!20, draw=MODTHREECOLOR, rotate=-90, scale=0.7] (projpredthree) at (\xrec-\gap, \yprojpred-2*\gap) {};

\draw [->,very thick, rounded corners, draw=STUDENTCOLOR] (model.east) ++ (0,+0.0) |- (losscon);


\end{tikzpicture}


==> figures/universal.tex <==
\def\xinput{-4.5}%
\def\xacaI{-2.25}%
\def\xpostI{-0.5}%
\def\xacaC{1.25}%
\def\xpostC{3}%
\def\xacaT{4.75}%
\def\xpostT{6.5}%
\def\xacaS{8.25}%
\def\xpostS{10}%
\def\xcubeS{11.75}%
\def\ymain{0}%
\def\ydim{-1.25}%
\def\posencsize{0.8}%
\def\acaheight{1.5}%
\def\acawidth{1.5}%
\def\bigstep{0}%
\def\shift{0.5}%
\def\bigstep{0}%
\def\upshift{0.5}%
\definecolor{ACACOLOR}{RGB}{0, 150, 136}%
\definecolor{SKIPCOLOR}{RGB}{75, 0, 130}%
\begin{tikzpicture}
[
aca/.style={draw=ACACOLOR, fill=ACACOLOR!20, rectangle, rounded corners, minimum height=\acaheight cm, minimum width=\acawidth cm, align=right, very thick,inner sep=1mm,text depth = \acaheight cm},
]
\node [draw=none, inner sep=0mm] (inputcube) at (\xinput,\ymain) {
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\def\bigstep{2}
\cubenotikz{4}{4}{4}{2}{2}{2}{0.5}{black}{2}

\node[draw=none] at (-\shift,0,\zmax/2) {\footnotesize T};
\node[draw=none] at (\xmax+\shift,\ymax/2,0) {\footnotesize C};

\node[draw=none] at (\xmax/2,0,-\shift) {\footnotesize \rotatebox{-7}{\!\!\!$I \times S$}};

\end{tikzpicture}};

\node  [draw=none] at (\xinput,\ydim) {
\scriptsize $C \times T \times I \times S \times D$};

\node [aca] (acaI) at (\xacaI,\ymain) {\footnotesize \shortstack{$\ACA_I^1$}};

\node  [draw=none, above=0mm of acaI]  {
\scriptsize $C \times T \times \textcolor{red}{I} \times S \times D$};

\node [draw=none, inner sep=0mm] (cubeI) at (\xacaI,\ymain) {
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{1}{1}{1}{1}{1}{1}{0.5}{black}{3}
\begin{pgfinterruptboundingbox}
\draw [draw=red, very thick, ->] (0,0,-\shift) -- (\xmax/2,0,-\shift);
\draw [draw=red, very thick, ->] (\xmax/2,0,-\shift) -- (\xmax,0,-\shift);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
};

\node [draw=none, inner sep=0mm] (postI) at (\xpostI,\ymain) {
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{2}{4}{4}{1}{2}{2}{0.5}{black}{1}
\end{tikzpicture}
};

\node [draw=none] at (\xpostI,\ydim) {\scriptsize  $C \times T \times S \times D$};


\node [aca] (acaC) at (\xacaC,\ymain) {\footnotesize \shortstack{$\ACA_C^2$}};

\node  [draw=none, above=0mm of acaC]  {
\scriptsize $\textcolor{red}{C}\times T \times S \times D$};

\node [draw=none, inner sep=0mm] (cubeC) at (\xacaC,\ymain) {
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{1}{1}{1}{1}{1}{1}{0.5}{black}{3}
\begin{pgfinterruptboundingbox}
\draw [draw=red, very thick, ->] (\xmax+\shift,0,0) -- (\xmax+\shift,\ymax,0);

\end{pgfinterruptboundingbox}
\end{tikzpicture}
};

\node [draw=none, inner sep=0mm] (postC) at (\xpostC,\ymain) {
\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{2}{1}{4}{1}{1}{2}{0.5}{black}{1}
\end{tikzpicture}
};




\node [aca] (acaT) at (\xacaT,\ymain) {\footnotesize \shortstack{$\ACA_{T}^2$}};

\node  [draw=none, above=0mm of acaT]  {
\scriptsize $\textcolor{red}{T} \times S \times D$};

\node [draw=none, inner sep=0mm] (cubeT) at (\xacaT,\ymain) {\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{1}{1}{1}{1}{1}{1}{0.5}{black}{3}
\begin{pgfinterruptboundingbox}
\draw [draw=red, very thick, ->] (-\shift,0,0) -- (-\shift,0,\zmax);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
};

\node [draw=none, inner sep=0mm] (postT) at (\xpostT,\ymain) {\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{2}{1}{1}{1}{1}{1}{0.5}{black}{1}
\end{tikzpicture}
};

\node [draw=none] at (\xpostC,\ydim) {\scriptsize  $T \times S \times 2D$};


\node [aca, minimum height=\acaheight cm,text depth=\acaheight cm] (acaS) at (\xacaS,\ymain) {\footnotesize \shortstack{$\ACA_{S}^2$}};

\node  [draw=none, above=0mm of acaS]  {
\scriptsize $\textcolor{red}{S} \times D$};

\node [draw=none, inner sep=0mm] (cubeS) at (\xacaS,\ymain) {\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{1}{1}{1}{1}{1}{1}{0.5}{black}{3}
\begin{pgfinterruptboundingbox}
\draw [draw=red, very thick, ->] (0,0,-\shift) -- (\xmax,0,-\shift);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
};

\node [draw=none, inner sep=0mm] (postS) at (\xpostS,\ymain) {\begin{tikzpicture}[tdplot_main_coords, scale=0.5]
\cubenotikz{1}{1}{1}{1}{1}{1}{0.5}{black}{2}
\end{tikzpicture}
};


\node [draw=none] at (\xpostT,\ydim) {\scriptsize  $S \times 4D$};

\node [draw=none, below = 0mm of postS ] {\scriptsize $8D$};

\draw [very thick, ->] 
  (inputcube) -- (acaI) -- (postI) -- (acaC) -- (postC) -- (acaT) 
  -- (postT) -- (acaS) coordinate[midway] (skipbase) -- (postS);

\draw [very thick, ->] (skipbase) -- node[draw=none, left, pos=0.95]{\scriptsize \shortstack{sub-patch \\ skip \\ connection}}++(0,1);
\end{tikzpicture}

